Thermodynamics of the five-vertex model with scalar-product boundary conditions

We consider the homogeneous five-vertex model on a rectangle domain of the square lattice with so-called scalar-product boundary conditions. Peculiarity of these boundary conditions is that the configurations of the model are in an one-to-one correspondence with the 3D Young diagrams limited by a box of a given size. We address the thermodynamics of the model using a connection of the partition function with the $\tau$-function of the sixth Painlev\'e equation. We compute an expansion of the logarithm of the partition function to the order of a constant in the size of the system. We find that the geometry of the domain is crucial for phase transition phenomena. Two cases need to be considered separately: one is where the region has an asymptotically square shape and the second one is where it is of an arbitrary rectangle, but not square, shape. In the first case there are three regimes, which can be attributed to dominance in the configurations of a ferroelectric order, disorder, and anti-ferroelectric order. In the second case the third regime is absent.

==> fig-3DYoung.tex <==
% \documentclass{minimal}
% \usepackage{tikz}
% \begin{document}

%%\usetikzlibrary{decorations.pathreplacing}

\begin{tikzpicture}[scale=.5]
%% paths
\draw [line width=3] (1,3)--(1,4)--(3,4)--(3,5)--(4,5)--(4,6)--(5,6)--(5,9)--(6,9)--(6,9);
\draw [line width=3] (2,2)--(2,3)--(5,3)--(5,5)--(6,5)--(6,7)--(7,7)--(7,8);
\draw [line width=3] (3,1)--(3,1)--(6,1)--(6,3)--(8,3)--(8,7);
% diagonal lines
\draw [semithick] (.5,.5)--(.5,9.5)--(8.5,9.5)--(8.5,.5)--(.5,.5);
\draw [semithick] (.5,3.5)--(3.5,.5);
\draw [semithick] (.5,4.5)--(2.5,2.5);
\draw [semithick] (1.5,4.5)--(3.5,2.5);
\draw [semithick] (2.5,4.5)--(4.5,2.5);
\draw [semithick] (2.5,5.5)--(3.5,4.5);
\draw [semithick] (3.5,5.5)--(6.5,2.5);
\draw [semithick] (3.5,6.5)--(5.5,4.5);
\draw [semithick] (4.5,6.5)--(6.5,4.5);
\draw [semithick] (4.5,7.5)--(6.5,5.5);
\draw [semithick] (4.5,8.5)--(6.5,6.5);
\draw [semithick] (4.5,9.5)--(5.5,8.5);
\draw [semithick] (5.5,9.5)--(8.5,6.5);
\draw [semithick] (6.5,7.5)--(8.5,5.5);
\draw [semithick] (7.5,5.5)--(8.5,4.5);
\draw [semithick] (7.5,4.5)--(8.5,3.5);
\draw [semithick] (7.5,3.5)--(8.5,2.5);
\draw [semithick] (6.5,3.5)--(7.5,2.5);
\draw [semithick] (4.5,3.5)--(6.5,1.5);
\draw [semithick] (5.5,1.5)--(6.5,0.5);
\draw [semithick] (4.5,1.5)--(5.5,0.5);
\draw [semithick] (3.5,1.5)--(4.5,0.5);
% vertical lines
\draw [semithick] (1.5,9.5)--(1.5,4.5);
\draw [semithick] (2.5,9.5)--(2.5,4.5);
\draw [semithick] (3.5,9.5)--(3.5,5.5);
\draw [semithick] (4.5,9.5)--(4.5,6.5);
\draw [semithick] (5.5,8.5)--(5.5,5.5);
\draw [semithick] (6.5,8.5)--(6.5,7.5);
\draw [semithick] (3.5,4.5)--(3.5,3.5);
\draw [semithick] (4.5,5.5)--(4.5,3.5);
\draw [semithick] (5.5,4.5)--(5.5,1.5);
\draw [semithick] (6.5,6.5)--(6.5,3.5);
\draw [semithick] (7.5,7.5)--(7.5,3.5);
\draw [semithick] (7.5,2.5)--(7.5,0.5);
\draw [semithick] (6.5,2.5)--(6.5,0.5);
\draw [semithick] (4.5,2.5)--(4.5,1.5);
\draw [semithick] (3.5,2.5)--(3.5,1.5);
\draw [semithick] (2.5,2.5)--(2.5,1.5);
\draw [semithick] (1.5,3.5)--(1.5,2.5);
% horizontal lines
\draw [semithick] (0.5,8.5)--(4.5,8.5);
\draw [semithick] (5.5,8.5)--(6.5,8.5);
\draw [semithick] (0.5,7.5)--(4.5,7.5);
\draw [semithick] (5.5,7.5)--(6.5,7.5);
\draw [semithick] (0.5,6.5)--(4.5,6.5);
\draw [semithick] (6.5,6.5)--(7.5,6.5);
\draw [semithick] (0.5,5.5)--(3.5,5.5);
\draw [semithick] (4.5,5.5)--(5.5,5.5);
\draw [semithick] (6.5,5.5)--(7.5,5.5);
\draw [semithick] (0.5,4.5)--(2.5,4.5);
\draw [semithick] (3.5,4.5)--(4.5,4.5);
\draw [semithick] (5.5,4.5)--(7.5,4.5);
\draw [semithick] (1.5,3.5)--(4.5,3.5);
\draw [semithick] (5.5,3.5)--(7.5,3.5);
\draw [semithick] (2.5,2.5)--(5.5,2.5);
\draw [semithick] (6.5,2.5)--(8.5,2.5);
\draw [semithick] (2.5,1.5)--(5.5,1.5);
\draw [semithick] (6.5,1.5)--(8.5,1.5);
% axes
\draw [->] (0.5,3.5)--(-2.5,3.5);
\draw [->] (8.5,0.5)--(9.5,-.5);
\draw [->] (5.5,9.5)--(5.5,12);
\node at (-2,3) {$x$};
\node at (8.75,-.5) {$y$};
\node at (5,11.5) {$z$};
\node at (-.5,4) {$L\!-\!N$};
\node at (9,.75) {$N$};
\node at (6.6,10) {$M\!-\!N$};
\end{tikzpicture}
\quad 
\begin{tikzpicture}[scale=.5]
% the lattice (horizontal lines)
\draw [semithick] (0.5,0.5)--(0.5,1.5)--(1.5,1.5)--(1.5,.5)--(.5,.5);
\draw [semithick] (0.2,3)--(1.8,3);
\draw [semithick] (1,2.2)--(1,3.8);
\node at (1,-1) {};
\end{tikzpicture}
\;
\begin{tikzpicture}[scale=.5]
% the lattice (horizontal lines)
\draw [semithick] (0.5,0.5)--(0.5,1.5)--(1.5,.5)--(1.5,1.5);
\draw [line width=3] (1,.5)--(1,1.5);
\draw [semithick] (.2,3)--(1.8,3);
\draw [line width=3] (1,2.2)--(1,3.8);
\node at (1,-1) {};
\end{tikzpicture}
\;
\begin{tikzpicture}[scale=.5]
% the lattice (horizontal lines)
\draw [semithick] (.5,.5)--(1.5,.5)--(.5,1.5)--(1.5,1.5);
\draw [line width=3] (.5,1)--(1.5,1);
\draw [line width=3] (.2,3)--(1.8,3);
\draw [semithick] (1,2.2)--(1,3.8);
\node at (1,-1) {};
\end{tikzpicture}
\;
\begin{tikzpicture}[scale=.5]
% the lattice (horizontal lines)
\draw [semithick] (.5,.5)--(.5,1.5)--(1.5,1.5);
\draw [semithick] (1.5,.5)--(.5,1.5);
\draw [line width=3] (1,.5)--(1,1)--(1.5,1);
\draw [semithick] (.2,3)--(1,3)--(1,3.8);
\draw [line width=3] (1,2.2)--(1,3)--(1.8,3);
\node at (1,-1) {};
\end{tikzpicture}
\;
\begin{tikzpicture}[scale=.5]
% the lattice (horizontal lines)
\draw [semithick] (.5,.5)--(1.5,.5)--(1.5,1.5);
\draw [semithick] (1.5,.5)--(.5,1.5);
\draw [line width=3] (.5,1)--(1,1)--(1,1.5);
\draw [line width=3] (.2,3)--(1,3)--(1,3.8);
\draw [semithick] (1,2.2)--(1,3)--(1.8,3);
\node at (1,-1) {};
\end{tikzpicture}

%\end{document}

==> fig-AFGroundState.tex <==
% \documentclass{minimal}
% \usepackage{tikz}
% \begin{document}

%\usetikzlibrary{decorations.pathreplacing}

\begin{tikzpicture}[scale=.45]
% the lattice (horizontal lines)
\draw [semithick] (0.2,1)--(9.8,1);
\draw [semithick] (0.2,2)--(9.8,2);
\draw [semithick] (0.2,3)--(9.8,3);
\draw [semithick] (0.2,4)--(9.8,4);
\draw [semithick] (0.2,5)--(9.8,5);
\draw [semithick] (0.2,6)--(9.8,6);
\draw [semithick] (0.2,7)--(9.8,7);
\draw [semithick] (0.2,8)--(9.8,8);
% the lattice (vertical lines)
\draw [semithick] (1,0.2)--(1,8.8);
\draw [semithick] (2,0.2)--(2,8.8);
\draw [semithick] (3,0.2)--(3,8.8);
\draw [semithick] (4,0.2)--(4,8.8);
\draw [semithick] (5,0.2)--(5,8.8);
\draw [semithick] (6,0.2)--(6,8.8);
\draw [semithick] (7,0.2)--(7,8.8);
\draw [semithick] (8,0.2)--(8,8.8);
\draw [semithick] (9,0.2)--(9,8.8);
%% paths
\draw [line width=3] 
(1,0.2)--(1,4)--(2,4)--(2,5)--(3,5)--(3,6)--(4,6)--(4,7)--(5,7)--(5,8)--(6,8)--(6,8.8);
\draw [line width=3] 
(2,0.2)--(2,3)--(3,3)--(3,4)--(4,4)--(4,5)--(5,5)--(5,6)--(6,6)--(6,7)--(7,7)--(7,8.8);
\draw [line width=3] 
(3,0.2)--(3,2)--(4,2)--(4,3)--(5,3)--(5,4)--(6,4)--(6,5)--(7,5)--(7,6)--(8,6)--(8,8.8);
\draw [line width=3] 
(4,0.2)--(4,1)--(5,1)--(5,2)--(6,2)--(6,3)--(7,3)--(7,4)--(8,4)--(8,5)--(9,5)--(9,8.8);
\end{tikzpicture}
% \end{document}

==> fig-FEGroundState.tex <==
% \documentclass{minimal}
% \usepackage{tikz}
% \begin{document}

\begin{tikzpicture}[scale=.45]
% the lattice (horizontal lines)
\draw [semithick] (0.2,1)--(8.8,1);
\draw [semithick] (0.2,2)--(8.8,2);
\draw [semithick] (0.2,3)--(8.8,3);
\draw [semithick] (0.2,4)--(8.8,4);
\draw [semithick] (0.2,5)--(8.8,5);
\draw [semithick] (0.2,6)--(8.8,6);
\draw [semithick] (0.2,7)--(8.8,7);
\draw [semithick] (0.2,8)--(8.8,8);
\draw [semithick] (0.2,9)--(8.8,9);
% the lattice (vertical lines)
\draw [semithick] (1,0.2)--(1,9.8);
\draw [semithick] (2,0.2)--(2,9.8);
\draw [semithick] (3,0.2)--(3,9.8);
\draw [semithick] (4,0.2)--(4,9.8);
\draw [semithick] (5,0.2)--(5,9.8);
\draw [semithick] (6,0.2)--(6,9.8);
\draw [semithick] (7,0.2)--(7,9.8);
\draw [semithick] (8,0.2)--(8,9.8);
%% paths
\draw [line width=3] (1,0.2)--(1,9)--(6,9)--(6,9.8);
\draw [line width=3] (2,0.2)--(2,2)--(7,2)--(7,9.8);
\draw [line width=3] (3,0.2)--(3,1)--(8,1)--(8,9.8);
\end{tikzpicture}
%\end{document}

==> fig-LxMlattice.tex <==
% \documentclass{minimal}
% \usepackage{tikz}
% \begin{document}

\usetikzlibrary{decorations.pathreplacing}

\begin{tikzpicture}[scale=.45]
% the lattice (horizontal lines)
\draw [semithick] (0.2,1)--(8.8,1);
\draw [semithick] (0.2,2)--(8.8,2);
\draw [semithick] (0.2,3)--(8.8,3);
\draw [semithick] (0.2,4)--(8.8,4);
\draw [semithick] (0.2,5)--(8.8,5);
\draw [semithick] (0.2,6)--(8.8,6);
\draw [semithick] (0.2,7)--(8.8,7);
\draw [semithick] (0.2,8)--(8.8,8);
\draw [semithick] (0.2,9)--(8.8,9);
% the lattice (vertical lines)
\draw [semithick] (1,0.2)--(1,9.8);
\draw [semithick] (2,0.2)--(2,9.8);
\draw [semithick] (3,0.2)--(3,9.8);
\draw [semithick] (4,0.2)--(4,9.8);
\draw [semithick] (5,0.2)--(5,9.8);
\draw [semithick] (6,0.2)--(6,9.8);
\draw [semithick] (7,0.2)--(7,9.8);
\draw [semithick] (8,0.2)--(8,9.8);
% BC (left)
\draw [thick] [->] (.5,1)--(.6,1);
\draw [thick] [->] (.5,2)--(.6,2);
\draw [thick] [->] (.5,3)--(.6,3);
\draw [thick] [->] (.5,4)--(.6,4);
\draw [thick] [->] (.5,5)--(.6,5);
\draw [thick] [->] (.5,6)--(.6,6);
\draw [thick] [->] (.5,7)--(.6,7);
\draw [thick] [->] (.5,8)--(.6,8);
\draw [thick] [->] (.5,9)--(.6,9);
% DWBC (top)
\draw [thick] [->] (1,9.5)--(1,9.6);
\draw [thick] [->] (2,9.5)--(2,9.6);
\draw [thick] [->] (3,9.5)--(3,9.6);
\draw [thick] [->] (4,9.5)--(4,9.6);
\draw [thick] [->] (5,9.5)--(5,9.6);
\draw [thick] [->] (6,9.5)--(6,9.4);
\draw [thick] [->] (7,9.5)--(7,9.4);
\draw [thick] [->] (8,9.5)--(8,9.4);
% DWBC (right)
\draw [thick] [->] (8.5,1)--(8.6,1);
\draw [thick] [->] (8.5,2)--(8.6,2);
\draw [thick] [->] (8.5,3)--(8.6,3);
\draw [thick] [->] (8.5,4)--(8.6,4);
\draw [thick] [->] (8.5,5)--(8.6,5);
\draw [thick] [->] (8.5,6)--(8.6,6);
\draw [thick] [->] (8.5,7)--(8.6,7);
\draw [thick] [->] (8.5,8)--(8.6,8);
\draw [thick] [->] (8.5,9)--(8.6,9);
% DWBC (bottom)
\draw [thick] [->] (1,.5)--(1,.4);
\draw [thick] [->] (2,.5)--(2,.4);
\draw [thick] [->] (3,.5)--(3,.4);
\draw [thick] [->] (4,.5)--(4,.6);
\draw [thick] [->] (5,.5)--(5,.6);
\draw [thick] [->] (6,.5)--(6,.6);
\draw [thick] [->] (7,.5)--(7,.6);
\draw [thick] [->] (8,.5)--(8,.6);
% braces
\draw [decorate,decoration={brace}]
(5.8,10.1) -- (8.2,10.1) node [midway,yshift=9pt] {$N$};
\draw [decorate,decoration={brace}]
(-.1,0.8) -- (-.1,9.2) node [midway,xshift=-9pt] {$M$};
\draw [decorate,decoration={brace}]
(0.8,11.4) -- (8.2,11.4) node [midway,yshift=9pt] {$L$};
\draw [decorate,decoration={brace,mirror}]
(.8,-.1) -- (3.2,-.1) node [midway,yshift=-10pt] {$N$};
% \node at (4,8.5) {$r_2$};
% \node at (6,8.5) {$r_1$};
% label
\node at (4.5,-2) {(a)};
\end{tikzpicture}
\qquad
\begin{tikzpicture}[scale=.45]
% the lattice (horizontal lines)
\draw [semithick] (0.2,1)--(8.8,1);
\draw [semithick] (0.2,2)--(8.8,2);
\draw [semithick] (0.2,3)--(8.8,3);
\draw [semithick] (0.2,4)--(8.8,4);
\draw [semithick] (0.2,5)--(8.8,5);
\draw [semithick] (0.2,6)--(8.8,6);
\draw [semithick] (0.2,7)--(8.8,7);
\draw [semithick] (0.2,8)--(8.8,8);
\draw [semithick] (0.2,9)--(8.8,9);
% the lattice (vertical lines)
\draw [semithick] (1,0.2)--(1,9.8);
\draw [semithick] (2,0.2)--(2,9.8);
\draw [semithick] (3,0.2)--(3,9.8);
\draw [semithick] (4,0.2)--(4,9.8);
\draw [semithick] (5,0.2)--(5,9.8);
\draw [semithick] (6,0.2)--(6,9.8);
\draw [semithick] (7,0.2)--(7,9.8);
\draw [semithick] (8,0.2)--(8,9.8);
%% paths
\draw [line width=3] (1,0.2)--(1,4)--(3,4)--(3,5)--(4,5)--(4,6)--(5,6)--(5,9)--(6,9)--(6,9.8);
\draw [line width=3] (2,0.2)--(2,3)--(5,3)--(5,5)--(6,5)--(6,7)--(7,7)--(7,9.8);
\draw [line width=3] (3,0.2)--(3,1)--(6,1)--(6,3)--(8,3)--(8,9.8);
% braces
% \draw [decorate,decoration={brace}]
% (3.9,8.1) -- (7.1,8.1) node [midway,yshift=9pt] {$r$};
% \draw [decorate,decoration={brace}]
% (-.1,6.9) -- (-.1,8.1) node [midway,xshift=-9pt] {$s$};
% \draw [decorate,decoration={brace}]
% (-.1,-.1) -- (-.1,4.1) node [midway,xshift=-18pt] {$N-s$};
% \drawline width=3 [decorate,decoration={brace,mirror}]
% (8.1,0.9) -- (8.1,7.1) node [midway,xshift=9pt] {$N$};
% \draw [decorate,decoration={brace,mirror}]
% (.9,-.1) -- (7.1,-.1) node [midway,yshift=-10pt] {$N$};
% \node at (4,5.5) {$r_2$};
% \node at (6,5.5) {$r_1$};
% label
\node at (4.5,-2) {(b)};
\end{tikzpicture}
%\end{document}

==> fig-sixvertices.tex <==
% \documentclass{minimal}
% \usepackage{tikz}
% \begin{document}
\begin{tikzpicture}[scale=.5]
% the lattice (horizontal lines)
\draw [semithick] (0.2,3)--(1.8,3);
\draw [semithick] (1,2.2)--(1,3.8);
\draw [thick] [->] (0.5,3)--(.6,3);
\draw [thick] [->] (1.5,3)--(1.6,3);
\draw [thick] [->] (1,2.5)--(1,2.6);
\draw [thick] [->] (1,3.5)--(1,3.6);
\draw [semithick] (0.2,1)--(1.8,1);
\draw [semithick] (1,0.2)--(1,1.8);
\node at (1,-1) {$w_1$};
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale=.5]
% the lattice (horizontal lines)
\draw [semithick] (0.2,3)--(1.8,3);
\draw [semithick] (1,2.2)--(1,3.8);
\draw [thick] [->] (0.5,3)--(0.4,3);
\draw [thick] [->] (1.5,3)--(1.4,3);
\draw [thick] [->] (1,2.5)--(1,2.4);
\draw [thick] [->] (1,3.5)--(1,3.4);
\draw [line width=3] (0.2,1)--(1.8,1);
\draw [line width=3] (1,0.2)--(1,1.8);
\node at (1,-1) {$w_2=0$};
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale=.5]
% the lattice (horizontal lines)
\draw [semithick] (0.2,3)--(1.8,3);
\draw [semithick] (1,2.2)--(1,3.8);
\draw [thick] [->] (0.5,3)--(0.6,3);
\draw [thick] [->] (1.5,3)--(1.6,3);
\draw [thick] [->] (1,2.5)--(1,2.4);
\draw [thick] [->] (1,3.5)--(1,3.4);
\draw [semithick] (0.2,1)--(1.8,1);
\draw [line width=3] (1,0.2)--(1,1.8);
\node at (1,-1) {$w_3$};
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale=.5]
% the lattice (horizontal lines)
\draw [semithick] (0.2,3)--(1.8,3);
\draw [semithick] (1,2.2)--(1,3.8);
\draw [thick] [->] (0.5,3)--(0.4,3);
\draw [thick] [->] (1.5,3)--(1.4,3);
\draw [thick] [->] (1,2.5)--(1,2.6);
\draw [thick] [->] (1,3.5)--(1,3.6);
\draw [line width=3] (0.2,1)--(1.8,1);
\draw [semithick] (1,0.2)--(1,1.8);
\node at (1,-1) {$w_4$};
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale=.5]
% the lattice (horizontal lines)
\draw [semithick] (0.2,3)--(1.8,3);
\draw [semithick] (1,2.2)--(1,3.8);
\draw [thick] [->] (0.5,3)--(.6,3);
\draw [thick] [->] (1.5,3)--(1.4,3);
\draw [thick] [->] (1,2.5)--(1,2.4);
\draw [thick] [->] (1,3.5)--(1,3.6);
\draw [semithick] (0.2,1)--(1,1)--(1,1.8);
\draw [line width=3] (1,0.2)--(1,1)--(1.8,1);
\node at (1,-1) {$w_5$};
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale=.5]
% the lattice (horizontal lines)
\draw [semithick] (0.2,3)--(1.8,3);
\draw [semithick] (1,2.2)--(1,3.8);
\draw [thick] [->] (0.5,3)--(.4,3);
\draw [thick] [->] (1.5,3)--(1.6,3);
\draw [thick] [->] (1,2.5)--(1,2.6);
\draw [thick] [->] (1,3.5)--(1,3.4);
\draw [line width=3] (0.2,1)--(1,1)--(1,1.8);
\draw [semithick] (1,0.2)--(1,1)--(1.8,1);
\node at (1,-1) {$w_6$};
\end{tikzpicture}
%\end{document}
